Prospective Interpretation Risk: Principled Communication Control Between LLMs

Large language model (LLM) systems increasingly use models that exchange messages. Existing uncertainty and multi-agent methods rarely estimate how a given receiver will interpret a message before it is sent. Even capable receivers can infer different tasks from the same message. We model this as a sender-receiver problem with a latent receiver type and define \emph{prospective interpretation risk} (PIR): the probability that a receiver reconstructs a task other than intended. Black-box probes measure task choices among offered descriptions. Their error rate is a separate probe-risk target. Linking it to latent PIR needs a measurement model. We collect execution outcomes in separate calls. Before deployment, different frozen receivers supply labels for risk prediction and for studying how editable message features relate to risk. When sending a new message, the sender uses history to estimate a posterior over receiver types and guide message revision and selection. We further introduce \emph{value of interpretation information} (VoII), querying for receiver information only when its expected communication benefit exceeds its cost. Our theory characterises when receiver information has decision value and bounds such queries. Empirically, probe-error rates differ substantially across receivers. Receiver information reduces probe-risk calibration error by 68\% relative to a receiver-agnostic predictor, largely by correcting receiver-specific risk levels. PIR-guided revision reduces measured probe error by 44\% relative to the original message and 40\% relative to a generic rewrite, mostly through a repair that helps every receiver. On the same set of guided rewrites, ranking by risk lowers probe error. Selective queries also raise probe-based utility after we charge for each query.

==> figures/fig_e1_receiver_dependence.tex <==
% Figure 1 (E1): interpretation failure rate by receiver and dataset.
% Data: runs/pir_predictor/k6_supervisor_audit_20260919/test_probe_execution_joint_masses.csv
% Y_I = probe_wrong_action_success + probe_wrong_action_failure, in percent.
% Colours cNemo/cGemma/cGpt/cMistral/cQwen are defined in the main.tex preamble.
\begin{tikzpicture}
\begin{axis}[
  ybar=0.6pt,
  bar width=3pt,
  width=0.97\linewidth,
  height=0.52\linewidth,
  ymin=0, ymax=21,
  ytick={0,5,10,15,20},
  ylabel={Interpretation failure $\yI$ (\%)},
  ylabel style={font=\scriptsize},
  symbolic x coords={FreebaseQA,WebQSP,GrailQA,SQ-WD,PopQA,Mintaka},
  xtick=data,
  enlarge x limits=0.11,
  tick label style={font=\scriptsize},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!70},
  tick style={draw=none},
  ymajorgrids,
  grid style={gray!20, very thin},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=5, draw=none, fill=none, font=\tiny, /tikz/every even column/.append style={column sep=3pt}},
  legend image code/.code={\draw[#1] (0cm,-0.07cm) rectangle (0.17cm,0.07cm);},
  clip=false,
]
\addplot[fill=cNemo, draw=none] coordinates {(FreebaseQA,8.21) (WebQSP,12.02) (GrailQA,18.56) (SQ-WD,11.90) (PopQA,7.52) (Mintaka,6.41)};
\addplot[fill=cGemma, draw=none] coordinates {(FreebaseQA,1.07) (WebQSP,3.65) (GrailQA,4.82) (SQ-WD,1.99) (PopQA,1.14) (Mintaka,1.94)};
\addplot[fill=cGpt, draw=none] coordinates {(FreebaseQA,0.98) (WebQSP,3.20) (GrailQA,4.19) (SQ-WD,3.06) (PopQA,1.60) (Mintaka,1.52)};
\addplot[fill=cMistral, draw=none] coordinates {(FreebaseQA,1.41) (WebQSP,6.01) (GrailQA,7.88) (SQ-WD,8.27) (PopQA,5.35) (Mintaka,1.46)};
\addplot[fill=cQwen, draw=none] coordinates {(FreebaseQA,0.95) (WebQSP,2.82) (GrailQA,4.28) (SQ-WD,0.94) (PopQA,0.92) (Mintaka,1.60)};
\legend{Nemotron, Gemma 4, gpt-oss, Mistral 3.2, Qwen3.6}
\draw[dashed, gray!80, thin] ({rel axis cs:0,0}|-{axis cs:FreebaseQA,4.43}) -- ({rel axis cs:1,0}|-{axis cs:FreebaseQA,4.43}) node[above left, font=\tiny, text=gray!90, inner sep=1.5pt] {pooled};
\end{axis}
\end{tikzpicture}


==> figures/fig_e1_receiver_dependence_v2.tex <==
% Figure 2 (E1): interpretation and execution failures separate, and interpretation failure depends on the receiver.
% Data: runs/pir_predictor/k6_supervisor_audit_20260919/test_probe_execution_joint_masses.csv (test split).
% (a) Execution-failure rate after a correct read = correct_failure / (1 - Y_I) and after a misread = wrong_failure / Y_I,
%     per dataset, pooled over the five receivers, in percent.
% (b) Y_I = wrong_success + wrong_failure per receiver and dataset, in percent (log axis). Each receiver has its own
%     marker shape and colour. Three lanes per row: Qwen3.6 (down-triangle) 0.33 row above the centre, gpt-oss
%     (up-triangle) 0.33 below it, Nemotron, Gemma 4 and Mistral 3.2 on it; with these data the markers in the centre
%     lane are at least 8pt apart, so no marker hides another. The grey band spans the lowest to the highest
%     receiver and the number at the right is their ratio.
% Colours cNemo/cGemma/cGpt/cMistral/cQwen are defined in the preamble.
\begin{tikzpicture}
\pgfplotsset{
  e1rec/.style={only marks, mark options={draw=white, line width=0.3pt}},
}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=8pt, yticklabels at=edge left},
  scale only axis,
  height=76pt,
  ymin=0.5, ymax=6.5, y dir=reverse,
  ytick={1,2,3,4,5,6},
  yticklabels={FreebaseQA,WebQSP,GrailQA,SQ-WD,PopQA,Mintaka},
  tick label style={font=\scriptsize},
  every tick label/.append style={inner sep=1.5pt},
  axis x line*=bottom,
  axis y line*=left,
  y axis line style={draw=none},
  ytick style={draw=none},
  axis line style={black!40, line width=0.4pt},
  xtick style={black!40, line width=0.4pt},
  major tick length=2pt,
  tick align=outside,
  title style={font=\scriptsize, anchor=south west, at={(0,1)}, inner xsep=0pt, inner ysep=2pt, yshift=-5pt},
  clip=false,
]
% (a) execution failure after a correct read (hollow) and after a misread (filled)
\nextgroupplot[
  width=64pt,
  xmin=0, xmax=100, xtick={0,50,100},
  title={\textbf{(a)} $\yA$ (\%) by reading},
]
\fill[black!7, rounded corners=2.2pt] (axis cs:20.9,0.58) rectangle (axis cs:31.3,1.42);
\fill[black!7, rounded corners=2.2pt] (axis cs:50.3,1.58) rectangle (axis cs:70.6,2.42);
\fill[black!7, rounded corners=2.2pt] (axis cs:86.5,2.58) rectangle (axis cs:93.2,3.42);
\fill[black!7, rounded corners=2.2pt] (axis cs:55.5,3.58) rectangle (axis cs:65.0,4.42);
\fill[black!7, rounded corners=2.2pt] (axis cs:72.7,4.58) rectangle (axis cs:78.9,5.42);
\fill[black!7, rounded corners=2.2pt] (axis cs:37.2,5.58) rectangle (axis cs:48.2,6.42);
\addplot[only marks, mark=*, mark size=1.5pt, black!75] coordinates {(28.3,1) (67.6,2) (90.2,3) (58.5,4) (75.9,5) (45.2,6)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={fill=white, draw=black!75, line width=0.6pt}] coordinates {(23.9,1) (53.3,2) (89.5,3) (62.0,4) (75.7,5) (40.2,6)};
\node[anchor=east, font=\tiny, text=black!65, inner sep=1pt] at (axis cs:49.8,2) {correct read};
\node[anchor=west, font=\tiny, text=black!65, inner sep=1pt] at (axis cs:71.1,2) {misread};
% (b) interpretation failure per receiver, log axis; lanes: Qwen3.6 -0.33, Nemotron/Gemma 4/Mistral 3.2 0, gpt-oss +0.33
%     (marker sizes give about equal areas: circle 2.0pt, square 1.75pt, triangles 2.6pt, diamond 2.5pt)
\nextgroupplot[
  width=110pt,
  xmode=log, xmin=0.7, xmax=24,
  xtick={1,2,5,10,20}, xticklabels={1,2,5,10,20},
  title={\textbf{(b)} $\yI$ (\%) by receiver},
  legend to name=e1legend,
  legend columns=5,
  legend style={draw=none, fill=none, font=\scriptsize, inner sep=0pt,
    /tikz/every even column/.append style={column sep=5pt}},
  legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.12cm,0cm) (0.24cm,0cm)};},
]
% bands: 0.9pt beyond the outermost marker edge, plus the rounded-corner inset where a lane-0.33 triangle is outermost
\fill[black!7, rounded corners=2.2pt] (axis cs:0.82,0.55) rectangle (axis cs:9.02,1.45);
\fill[black!7, rounded corners=2.2pt] (axis cs:2.44,1.55) rectangle (axis cs:13.20,2.45);
\fill[black!7, rounded corners=2.2pt] (axis cs:3.63,2.55) rectangle (axis cs:20.38,3.45);
\fill[black!7, rounded corners=2.2pt] (axis cs:0.81,3.55) rectangle (axis cs:13.07,4.45);
\fill[black!7, rounded corners=2.2pt] (axis cs:0.79,4.55) rectangle (axis cs:8.26,5.45);
\fill[black!7, rounded corners=2.2pt] (axis cs:1.31,5.55) rectangle (axis cs:7.04,6.45);
\addplot[e1rec, cNemo, mark=*, mark size=2.0pt] coordinates {(8.21,1) (12.02,2) (18.56,3) (11.90,4) (7.52,5) (6.41,6)};
\addplot[e1rec, cGemma, mark=square*, mark size=1.75pt] coordinates {(1.07,1) (3.65,2) (4.82,3) (1.99,4) (1.14,5) (1.94,6)};
\addplot[e1rec, cGpt, mark=triangle*, mark size=2.6pt] coordinates {(0.98,1.33) (3.20,2.33) (4.19,3.33) (3.06,4.33) (1.60,5.33) (1.52,6.33)};
\addplot[e1rec, cMistral, mark=diamond*, mark size=2.5pt] coordinates {(1.41,1) (6.01,2) (7.88,3) (8.27,4) (5.35,5) (1.46,6)};
\addplot[e1rec, cQwen, mark=triangle*, mark size=2.6pt, every mark/.append style={rotate=180}] coordinates {(0.95,0.67) (2.82,1.67) (4.28,2.67) (0.94,3.67) (0.92,4.67) (1.60,5.67)};
\legend{Nemotron, Gemma 4, gpt-oss, Mistral 3.2, Qwen3.6}
\node[anchor=west, font=\tiny, text=black!60, inner sep=1pt] at ({rel axis cs:1,0} |- {axis cs:1,1}) {$9\times$};
\node[anchor=west, font=\tiny, text=black!60, inner sep=1pt] at ({rel axis cs:1,0} |- {axis cs:1,2}) {$4\times$};
\node[anchor=west, font=\tiny, text=black!60, inner sep=1pt] at ({rel axis cs:1,0} |- {axis cs:1,3}) {$4\times$};
\node[anchor=west, font=\tiny, text=black!60, inner sep=1pt] at ({rel axis cs:1,0} |- {axis cs:1,4}) {$13\times$};
\node[anchor=west, font=\tiny, text=black!60, inner sep=1pt] at ({rel axis cs:1,0} |- {axis cs:1,5}) {$8\times$};
\node[anchor=west, font=\tiny, text=black!60, inner sep=1pt] at ({rel axis cs:1,0} |- {axis cs:1,6}) {$4\times$};
\node[anchor=south, font=\tiny, text=black!60, inner xsep=1pt, inner ysep=2pt, yshift=2.2pt] at ([xshift=6pt]{rel axis cs:1,1}) {max/min};
\end{groupplot}
\node[anchor=south, inner sep=0pt] at ([yshift=11pt]$(group c1r1.north west)!0.5!(group c2r1.north east)$) {\pgfplotslegendfromname{e1legend}};
\end{tikzpicture}


==> figures/fig_e2_calibration.tex <==
% Figure 2 (E2): calibration error (ECE, within receiver, macro-averaged) per dataset.
% Data: runs/pir_e2_e4/e2_e4_20260921/e2/TABLE2_seed0_macro_95CI.csv (metric = ece, estimate column, x100).
% Rows (top to bottom): FreebaseQA, WebQSP, GrailQA, SQ-WD, PopQA, Mintaka.
% Colours cCond/cAgn/cShuf are defined in the main.tex preamble.
\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth,
  height=0.7\linewidth,
  xmin=0, xmax=5.4,
  xtick={0,1,2,3,4,5},
  xlabel={ECE (\%), within receiver, macro-averaged; lower is better},
  xlabel style={font=\scriptsize},
  ymin=0.4, ymax=6.7,
  ytick={1,2,3,4,5,6},
  yticklabels={Mintaka,PopQA,SQ-WD,GrailQA,WebQSP,FreebaseQA},
  tick label style={font=\scriptsize},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!70},
  tick style={draw=none},
  xmajorgrids,
  grid style={gray!20, very thin},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=2, draw=none, fill=none, font=\tiny, /tikz/every even column/.append style={column sep=4pt}},
  legend cell align=left,
  clip=false,
]
% connectors: receiver-agnostic -> receiver-conditioned
\addplot[gray!45, line width=1.5pt, forget plot] coordinates {(2.42,6) (0.57,6)};
\addplot[gray!45, line width=1.5pt, forget plot] coordinates {(3.47,5) (2.05,5)};
\addplot[gray!45, line width=1.5pt, forget plot] coordinates {(4.73,4) (1.22,4)};
\addplot[gray!45, line width=1.5pt, forget plot] coordinates {(3.97,3) (0.84,3)};
\addplot[gray!45, line width=1.5pt, forget plot] coordinates {(2.76,2) (0.76,2)};
\addplot[gray!45, line width=1.5pt, forget plot] coordinates {(1.76,1) (0.69,1)};
% receiver base rate (A0, per-receiver prior): hollow diamond
\addplot[only marks, black!75, mark=diamond, mark size=2.6pt, mark options={fill=white, line width=0.6pt}] coordinates {(0.27,6) (0.26,5) (0.15,4) (0.36,3) (0.15,2) (0.18,1)};
% receiver-agnostic PIR (A3)
\addplot[only marks, cAgn, mark=square*, mark size=2.1pt] coordinates {(2.42,6) (3.47,5) (4.73,4) (3.97,3) (2.76,2) (1.76,1)};
% shuffled receiver (control), offset slightly upward so that it does not hide A3
\addplot[only marks, cShuf, mark=triangle*, mark size=2.4pt] coordinates {(2.43,6.24) (3.35,5.24) (4.83,4.24) (3.99,3.24) (2.75,2.24) (1.74,1.24)};
% receiver-conditioned PIR (ours)
\addplot[only marks, cCond, mark=*, mark size=2.4pt] coordinates {(0.57,6) (2.05,5) (1.22,4) (0.84,3) (0.76,2) (0.69,1)};
\legend{receiver base rate (A0), receiver-agnostic (A3), shuffled receiver (control), receiver-conditioned PIR}
\end{axis}
\end{tikzpicture}


==> figures/fig_e3_history.tex <==
% Figure 3 (E3): receiver identification accuracy versus history length.
% Data: runs/pir_receiver_inference/p2_p3_full_20260919/p2/audit_metrics.csv
% (calibrated and shuffled_history rows; n = 960 histories per length, 4,800 at length 0).
% Error bars: binomial 95% half-widths, 1.96*sqrt(p(1-p)/960).
% Colours cCond/cShuf are defined in the main.tex preamble.
\begin{tikzpicture}
\begin{axis}[
  width=0.97\linewidth,
  height=0.7\linewidth,
  xmin=-0.4, xmax=5.4,
  xtick={0,1,2,3,4,5},
  xticklabels={0,1,3,5,10,20},
  xlabel={History length $|H_t|$ (stored responses)},
  xlabel style={font=\scriptsize},
  ymin=14, ymax=33,
  ytick={15,20,25,30},
  ylabel={Receiver identification accuracy (\%)},
  ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!70},
  tick style={draw=none},
  ymajorgrids,
  grid style={gray!20, very thin},
  legend style={at={(0.03,0.97)}, anchor=north west, draw=none, fill=none, font=\tiny},
  legend cell align=left,
  clip=false,
]
\draw[dashed, gray!80, thin] (axis cs:-0.4,20) -- (axis cs:5.4,20);
% genuine history (calibrated)
\addplot[cCond, mark=*, mark size=1.9pt, line width=0.9pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={rotate=90, mark size=1.5pt}]
  coordinates {(0,20.0) +- (0,0) (1,22.6) +- (0,2.65) (2,23.5) +- (0,2.68) (3,24.9) +- (0,2.74) (4,26.6) +- (0,2.80) (5,29.0) +- (0,2.87)};
% shuffled history (control)
\addplot[cShuf, mark=triangle*, mark size=2.2pt, line width=0.9pt, dash pattern=on 3pt off 1.5pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={rotate=90, mark size=1.5pt}]
  coordinates {(0,20.0) +- (0,0) (1,20.9) +- (0,2.57) (2,18.4) +- (0,2.45) (3,21.3) +- (0,2.59) (4,19.9) +- (0,2.53) (5,20.9) +- (0,2.57)};
\addlegendimage{dashed, gray!80, thin}
\legend{genuine history, shuffled history (control), chance (five receivers)}
\end{axis}
\end{tikzpicture}


==> figures/fig_e4_revision_v4.tex <==
% Figure (E4): paired differences in measured interpretation failure, ours minus reference (points).
% Data: pir-framework/runs/pir_e4_v4/fresh_20260924/analysis/effects.csv (frozen analysis, x100) for panel (a);
% panel (b) is a post hoc per-dataset bootstrap with the same resampler (10,000 question-cluster resamples, seed 20260923).
% Generated by make_fig_e4_v4.py; colours cCond/cAgn are defined in the preamble.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=52pt},
  scale only axis,
  width=0.335\textwidth,
  height=0.31\textwidth,
  xlabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!70},
  tick style={draw=none},
  xmajorgrids,
  grid style={gray!20, very thin},
  legend style={at={(0.5,1.01)}, anchor=south, legend columns=-1, draw=none, fill=none, font=\tiny, /tikz/every even column/.append style={column sep=3pt}},
  legend cell align=left,
  clip=false,
]
\nextgroupplot[
  xmin=-2.2, xmax=0.6,
  xtick={-2,-1.5,-1,-0.5,0,0.5},
  xticklabels={$-2$,$-1.5$,$-1$,$-0.5$,$0$,$+0.5$},
  xlabel={(a) Pooled: $\Delta\,\yI$, ours minus reference},
  ymin=0.4, ymax=8.6,
  ytick={8,7,6,5,4,3,2,1},
  yticklabels={{vs.\ original},{vs.\ generic rewrite},{vs.\ selection only},{vs.\ posterior only},{vs.\ guidance only},{vs.\ true identity},{vs.\ one feature per step},{vs.\ before fix}},
]
\draw[dashed, gray!80, thin] (axis cs:0,0.4) -- (axis cs:0,8.6);
% pre-registered contrasts (Holm p<0.001 each)
\addplot[only marks, cCond, mark=*, mark size=2.1pt, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.3pt}] coordinates {(-1.848,8) += (0.231,0) -= (0.247,0) (-1.536,7) += (0.239,0) -= (0.247,0) (-1.155,6) += (0.229,0) -= (0.252,0) (-1.113,5) += (0.216,0) -= (0.221,0)};
% secondary contrasts (unadjusted)
\addplot[only marks, cAgn, mark=square*, mark size=1.8pt, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.3pt}] coordinates {(0.028,4) += (0.026,0) -= (0.020,0) (0.017,3) += (0.101,0) -= (0.101,0) (0.196,2) += (0.176,0) -= (0.165,0) (-0.356,1) += (0.246,0) -= (0.238,0)};
\legend{pre-registered, secondary}
\nextgroupplot[
  xmin=-6, xmax=0.6,
  xtick={-6,-5,-4,-3,-2,-1,0},
  xticklabels={$-6$,$-5$,$-4$,$-3$,$-2$,$-1$,$0$},
  xlabel={(b) Per dataset: $\Delta\,\yI$, ours minus reference},
  ymin=0.4, ymax=6.6,
  ytick={6,5,4,3,2,1},
  yticklabels={{FreebaseQA},{WebQSP},{GrailQA},{SQ-WD},{PopQA},{Mintaka}},
]
\draw[dashed, gray!80, thin] (axis cs:0,0.4) -- (axis cs:0,6.6);
% vs. original (filled) and vs. generic rewrite (hollow)
\addplot[only marks, cCond, mark=*, mark size=2.1pt, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.3pt}] coordinates {(-0.861,6.18) += (0.306,0) -= (0.359,0) (-3.432,5.18) += (1.371,0) -= (1.800,0) (-3.815,4.18) += (0.872,0) -= (0.985,0) (-2.169,3.18) += (0.374,0) -= (0.409,0) (-1.163,2.18) += (0.228,0) -= (0.241,0) (-0.815,1.18) += (0.307,0) -= (0.387,0)};
\addplot[only marks, cCond, mark=o, mark size=2.1pt, mark options={line width=0.7pt}, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.3pt}] coordinates {(-0.554,5.82) += (0.307,0) -= (0.357,0) (-3.664,4.82) += (1.561,0) -= (1.927,0) (-3.344,3.82) += (0.861,0) -= (0.970,0) (-1.863,2.82) += (0.402,0) -= (0.444,0) (-0.894,1.82) += (0.243,0) -= (0.254,0) (-0.465,0.8200000000000001) += (0.307,0) -= (0.382,0)};
\legend{vs.\ original, vs.\ generic rewrite}
\end{groupplot}
\end{tikzpicture}


==> figures/fig_e4_rewrite.tex <==
% Figure 4 (E4): paired differences in measured interpretation failure, main method minus reference.
% Data: runs/pir_e4_repair/e4_pairwise_20260922/analysis/paired_effects.csv (metric = YI, x100),
% 95% paired bootstrap intervals over 2,400 confirmation questions (5,000 resamples).
% Generated by figures/make_e4_fig.py; colours cCond/cAgn are defined in the main.tex preamble.
\begin{tikzpicture}
\begin{axis}[
  width=0.93\linewidth,
  height=0.64\linewidth,
  xmin=-1.38, xmax=0.72,
  xtick={-1.2,-0.8,-0.4,0,0.4},
  xticklabels={$-1.2$,$-0.8$,$-0.4$,$0$,$+0.4$},
  xlabel={$\Delta\,\yI$ (percentage points), main method minus reference},
  xlabel style={font=\scriptsize},
  ymin=0.3, ymax=13.9,
  ytick={12,11,10,9,8,6,5,4,3,2,1},
  yticklabels={{vs.\ original},{vs.\ generic rewrite},{vs.\ E2 head},{vs.\ uniform prior},{vs.\ true identity},{FreebaseQA},{WebQSP},{GrailQA},{SQ-WD},{PopQA},{Mintaka}},
  tick label style={font=\scriptsize},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!70},
  tick style={draw=none},
  xmajorgrids,
  grid style={gray!20, very thin},
  legend style={at={(0.5,1.01)}, anchor=south, legend columns=-1, draw=none, fill=none, font=\tiny, /tikz/every even column/.append style={column sep=3pt}},
  legend cell align=left,
  clip=false,
]
\draw[dashed, gray!80, thin] (axis cs:0,0.3) -- (axis cs:0,13.4);
\node[anchor=west, font=\tiny\itshape, text=gray!95, inner sep=1pt] at (axis cs:-1.38,13.15) {Pooled over six datasets and five receivers};
\node[anchor=west, font=\tiny\itshape, text=gray!95, inner sep=1pt] at (axis cs:-1.38,7.05) {Per dataset, pre-registered references};
% pooled, vs. original (pre-registered)
\addplot[only marks, cCond, mark=*, mark size=2.1pt, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.3pt}] coordinates {(-0.374,12) += (0.167,0) -= (0.159,0)};
% pooled, vs. generic rewrite (pre-registered)
\addplot[only marks, cCond, mark=o, mark size=2.1pt, mark options={line width=0.7pt}, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.3pt}] coordinates {(-0.191,11) += (0.159,0) -= (0.160,0)};
% pooled, other references
\addplot[only marks, cAgn, mark=square*, mark size=1.8pt, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.3pt}] coordinates {(-0.417,10) += (0.177,0) -= (0.177,0) (-0.016,9) += (0.032,0) -= (0.031,0) (0.085,8) += (0.077,0) -= (0.071,0)};
\node[anchor=west, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:-0.167,12) {Holm $p=0.0008$};
\node[anchor=west, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:0.008,11) {Holm $p=0.018$};
\node[anchor=west, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:-0.200,10) {$p=0.0004$};
\node[anchor=west, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:0.056,9) {$p=0.31$};
\node[anchor=west, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:0.202,8) {$p=0.023$};
% per dataset, vs. original (filled) and vs. generic rewrite (hollow)
\addplot[only marks, cCond, mark=*, mark size=2.1pt, forget plot, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.3pt}] coordinates {(-0.287,6.2) += (0.276,0) -= (0.275,0) (-0.268,5.2) += (0.335,0) -= (0.331,0) (-0.591,4.2) += (0.691,0) -= (0.651,0) (-0.540,3.2) += (0.441,0) -= (0.448,0) (-0.314,2.2) += (0.194,0) -= (0.214,0) (-0.245,1.2) += (0.203,0) -= (0.234,0)};
\addplot[only marks, cCond, mark=o, mark size=2.1pt, mark options={line width=0.7pt}, forget plot, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.3pt}] coordinates {(-0.030,5.8) += (0.203,0) -= (0.198,0) (-0.181,4.8) += (0.372,0) -= (0.395,0) (-0.249,3.8) += (0.634,0) -= (0.669,0) (-0.259,2.8) += (0.468,0) -= (0.417,0) (-0.414,1.8) += (0.281,0) -= (0.308,0) (-0.011,0.8) += (0.239,0) -= (0.256,0)};
\legend{vs.\ original, vs.\ generic rewrite, other references}
\end{axis}
\end{tikzpicture}


==> figures/fig_e5_datasets.tex <==
% Appendix figure (E5): per-dataset query frontiers on the natural test cohort (interpretation objective).
% x is the share of that dataset's episodes actually queried under each pooled budget (10/20/30/50%),
% y is measured Y^I (%); random is the mean of three seeds. Data: all_metrics.csv, scope = dataset.
% Generated by figures/make_e5_fig.py; needs \usepgfplotslibrary{groupplots}.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=34pt, vertical sep=34pt},
  width=0.33\linewidth,
  height=0.25\linewidth,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!70},
  tick style={draw=none},
  ymajorgrids,
  grid style={gray!20, very thin},
  tick label style={font=\tiny},
  label style={font=\tiny},
  title style={font=\tiny\bfseries, yshift=-4pt},
  clip=false,
  every axis plot/.append style={line width=0.7pt, mark size=1.3pt},
  xlabel={Episodes queried (\%)}, ylabel={$\yI$ (\%)},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
  legend style={draw=none, fill=none, font=\tiny, legend columns=4, /tikz/every even column/.append style={column sep=4pt}},
  legend cell align=left,
]
\nextgroupplot[title={FreebaseQA}, xmin=0, xmax=56, ymin=2.120, ymax=2.183, legend to name=e5dslegend]
\addplot[cCond, mark=*] coordinates {(0.260,2.1554) (1.466,2.1630) (7.847,2.1467) (23.069,2.1408)};
\addplot[cShuf, mark=triangle*] coordinates {(10.489,2.1461) (20.137,2.1461) (30.519,2.1435) (49.588,2.1401)};
\addplot[cAgn, mark=square*] coordinates {(9.969,2.1560) (19.995,2.1562) (30.188,2.1553) (50.392,2.1522)};
\addplot[cCond, only marks, mark=star, mark size=2.6pt, mark options={line width=0.8pt}] coordinates {(1.13,2.1630)};
\legend{NetVoII (ours), information gain, random (3-seed mean), NetVoII strict rule $c{=}0.001$}
\draw[dashed, gray!80, thin] (axis cs:0,2.1554) -- (axis cs:56,2.1554);
\nextgroupplot[title={WebQSP}, xmin=0, xmax=57, ymin=5.054, ymax=5.094]
\addplot[cCond, mark=*] coordinates {(0.000,5.0736) (0.000,5.0736) (0.000,5.0736) (26.027,5.0736)};
\addplot[cShuf, mark=triangle*] coordinates {(9.406,5.0736) (18.904,5.0736) (27.671,5.0736) (47.763,5.0736)};
\addplot[cAgn, mark=square*] coordinates {(10.715,5.0736) (21.522,5.0736) (30.959,5.0736) (50.563,5.0736)};
\addplot[cCond, only marks, mark=star, mark size=2.6pt, mark options={line width=0.8pt}] coordinates {(0.00,5.0736)};
\draw[dashed, gray!80, thin] (axis cs:0,5.0736) -- (axis cs:57,5.0736);
\nextgroupplot[title={GrailQA}, xmin=0, xmax=56, ymin=6.934, ymax=6.986]
\addplot[cCond, mark=*] coordinates {(0.000,6.9561) (0.000,6.9561) (0.435,6.9552) (35.319,6.9656)};
\addplot[cShuf, mark=triangle*] coordinates {(9.145,6.9561) (19.129,6.9578) (28.320,6.9578) (48.678,6.9552)};
\addplot[cAgn, mark=square*] coordinates {(9.860,6.9561) (19.819,6.9561) (29.590,6.9544) (50.036,6.9544)};
\addplot[cCond, only marks, mark=star, mark size=2.6pt, mark options={line width=0.8pt}] coordinates {(0.00,6.9561)};
\draw[dashed, gray!80, thin] (axis cs:0,6.9561) -- (axis cs:56,6.9561);
\nextgroupplot[title={SQ-WD}, xmin=0, xmax=56, ymin=4.469, ymax=4.551]
\addplot[cCond, mark=*] coordinates {(1.721,4.4988) (4.852,4.5082) (11.946,4.4894) (40.635,4.4894)};
\addplot[cShuf, mark=triangle*] coordinates {(9.887,4.5114) (20.367,4.5043) (30.310,4.5020) (50.480,4.5012)};
\addplot[cAgn, mark=square*] coordinates {(10.197,4.5281) (19.962,4.5281) (29.727,4.5281) (49.365,4.5310)};
\addplot[cCond, only marks, mark=star, mark size=2.6pt, mark options={line width=0.8pt}] coordinates {(4.10,4.5137)};
\draw[dashed, gray!80, thin] (axis cs:0,4.5278) -- (axis cs:56,4.5278);
\nextgroupplot[title={PopQA}, xmin=0, xmax=87, ymin=2.346, ymax=2.691]
\addplot[cCond, mark=*] coordinates {(24.245,2.4653) (49.800,2.4170) (70.696,2.4239) (81.199,2.4316)};
\addplot[cShuf, mark=triangle*] coordinates {(10.145,2.6039) (20.772,2.6200) (30.214,2.6062) (50.407,2.5847)};
\addplot[cAgn, mark=square*] coordinates {(9.745,2.6023) (19.619,2.5980) (30.108,2.5947) (49.860,2.5988)};
\addplot[cCond, only marks, mark=star, mark size=2.6pt, mark options={line width=0.8pt}] coordinates {(45.13,2.4247)};
\draw[dashed, gray!80, thin] (axis cs:0,2.6054) -- (axis cs:87,2.6054);
\nextgroupplot[title={Mintaka}, xmin=0, xmax=85, ymin=2.405, ymax=2.524]
\addplot[cCond, mark=*] coordinates {(29.989,2.4997) (54.519,2.4503) (72.508,2.4355) (79.026,2.4296)};
\addplot[cShuf, mark=triangle*] coordinates {(10.582,2.4950) (19.513,2.4938) (31.323,2.4927) (51.556,2.4456)};
\addplot[cAgn, mark=square*] coordinates {(10.173,2.4958) (20.543,2.4923) (30.328,2.4927) (50.455,2.4895)};
\addplot[cCond, only marks, mark=star, mark size=2.6pt, mark options={line width=0.8pt}] coordinates {(50.52,2.4562)};
\draw[dashed, gray!80, thin] (axis cs:0,2.4938) -- (axis cs:85,2.4938);
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c3r1.north east) + (0,11pt)$) {\pgfplotslegendfromname{e5dslegend}};
\end{tikzpicture}


==> figures/fig_e5_query.tex <==
% Figure 6 (E5): query control by NetVoII on the natural test cohort (interpretation objective, c = 0.001).
% Data: runs/pir_e5/e5_voii_20260922/analysis/all_metrics.csv (pooled rows) and paired_budget_contrasts.csv
% (metric = YI, x100; 95% paired bootstrap intervals over question clusters, 2,000 resamples).
% Generated by figures/make_e5_fig.py; colours cCond/cShuf/cAgn are defined in the main.tex preamble;
% needs \usepgfplotslibrary{groupplots}.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=42pt, vertical sep=38pt},
  width=0.50\linewidth,
  height=0.42\linewidth,
  axis x line*=bottom,
  axis y line*=left,
  axis line style={gray!70},
  tick style={draw=none},
  ymajorgrids,
  grid style={gray!20, very thin},
  tick label style={font=\tiny},
  label style={font=\tiny},
  title style={font=\tiny\bfseries, yshift=-4pt},
  clip=false,
  every axis plot/.append style={line width=0.7pt, mark size=1.3pt},
  legend style={draw=none, fill=none, font=\tiny, legend columns=2, /tikz/every even column/.append style={column sep=6pt}},
  legend cell align=left,
]
\nextgroupplot[title={(a) Interpretation failure}, xlabel={Episodes queried (\%)}, ylabel={$\yI$ (\%)},
  xmin=0, xmax=54, xtick={0,10,20,30,40,50}, ymin=3.74, ymax=3.87, ytick={3.74,3.78,3.82,3.86},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
  legend to name=e5legend]
\addplot[cCond, mark=*] coordinates {(10.002,3.8013) (20.000,3.7872) (30.002,3.7792) (50.002,3.7809)};
\addplot[cShuf, mark=triangle*] coordinates {(10.002,3.8318) (20.000,3.8340) (30.002,3.8298) (50.002,3.8171)};
\addplot[cAgn, mark=square*] coordinates {(10.002,3.8371) (20.000,3.8357) (30.002,3.8345) (50.002,3.8350)};
\addplot[cCond, only marks, mark=star, mark size=2.6pt, mark options={line width=0.8pt}] coordinates {(18.18,3.7909)};
\legend{NetVoII (ours), information gain, random (3-seed mean), NetVoII strict rule $c{=}0.001$}
\draw[dashed, gray!80, thin] (axis cs:0,3.8373) -- (axis cs:54,3.8373) node[pos=1, anchor=south east, font=\tiny, text=gray!95, inner sep=1pt] {no query};
\draw[dotted, gray!80, thin] (axis cs:0,3.7728) -- (axis cs:54,3.7728) node[pos=1, anchor=north east, font=\tiny, text=gray!95, inner sep=1pt] {true identity};
\node[anchor=north west, font=\tiny, text=gray!95, inner sep=1pt] at (rel axis cs:0.02,1.0) {adapted VoI: 4.42\% (off scale)};
\nextgroupplot[title={(b) NetVoII minus control}, xlabel={Budget (\% queried)}, ylabel={$\Delta\yI$ (points)},
  xmin=3, xmax=57, xtick={10,20,30,50}, ymin=-0.095, ymax=0.012, ytick={-0.08,-0.06,-0.04,-0.02,0}, scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill}]
\draw[dashed, gray!80, thin] (axis cs:3,0) -- (axis cs:57,0);
\addplot[only marks, cShuf, mark=triangle*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.1pt}] coordinates {(8.6,-0.0305) += (0,0.0168) -= (0,0.0161) (18.6,-0.0468) += (0,0.0225) -= (0,0.0230) (28.6,-0.0506) += (0,0.0271) -= (0,0.0266) (48.6,-0.0362) += (0,0.0251) -= (0,0.0259)};
\addplot[only marks, cAgn, mark=square*, mark size=1.5pt, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.55pt}, error mark options={rotate=90, mark size=1.1pt}] coordinates {(11.4,-0.0358) += (0,0.0157) -= (0,0.0159) (21.4,-0.0485) += (0,0.0219) -= (0,0.0221) (31.4,-0.0553) += (0,0.0267) -= (0,0.0266) (51.4,-0.0541) += (0,0.0266) -= (0,0.0256)};
\node[anchor=south west, font=\tiny, text=gray!95, inner sep=1pt, align=left] at (rel axis cs:0.02,0.02) {all eight Holm $p\le0.012$};
\nextgroupplot[title={(c) Receiver identification}, xlabel={Episodes queried (\%)}, ylabel={Identified (\%)},
  xmin=0, xmax=54, xtick={0,10,20,30,40,50}, ymin=22, ymax=37, ytick={24,28,32,36}]
\addplot[cCond, mark=*] coordinates {(10.002,26.4243) (20.000,28.3130) (30.002,30.1272) (50.002,33.0367)};
\addplot[cShuf, mark=triangle*] coordinates {(10.002,26.5520) (20.000,28.5252) (30.002,30.4923) (50.002,34.3058)};
\addplot[cAgn, mark=square*] coordinates {(10.002,25.1588) (20.000,25.6650) (30.002,26.2399) (50.002,27.2882)};
\draw[dashed, gray!80, thin] (axis cs:0,24.65) -- (axis cs:54,24.65) node[pos=1, anchor=south east, font=\tiny, text=gray!95, inner sep=1pt] {no query};
\node[anchor=north west, font=\tiny, text=gray!95, inner sep=1pt] at (rel axis cs:0.02,1.0) {always query: 44.0\%};
\nextgroupplot[title={(d) Strict rule across costs}, xlabel={Query cost $c$}, ylabel={Episodes queried (\%)},
  xmin=-0.5, xmax=5.5, xtick={0,1,2,3,4,5}, xticklabels={0,0.0001,0.0005,0.001,0.005,0.02}, xticklabel style={rotate=45, anchor=north east, font=\tiny},
  ymin=0, ymax=37, ytick={0,10,20,30}]
\addplot[cCond, mark=*] coordinates {(0.000,32.8918) (1.000,30.2006) (2.000,23.9584) (3.000,18.1807) (4.000,0.7814) (5.000,0.0000)};
\addplot[cCond, only marks, mark=star, mark size=2.6pt, mark options={line width=0.8pt}] coordinates {(3,18.181)};
\node[anchor=south west, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:0,32.89) {3.78};
\node[anchor=south west, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:1,30.20) {3.78};
\node[anchor=south west, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:2,23.96) {3.79};
\node[anchor=south west, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:3,18.18) {3.79};
\node[anchor=south, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:4,0.78) {3.83};
\node[anchor=south, font=\tiny, text=gray!95, inner sep=1pt] at (axis cs:5,0.00) {3.84};
\node[anchor=south west, font=\tiny, text=gray!95, inner sep=1pt, align=left] at (rel axis cs:0.03,0.04) {adapted VoI:\\never queries};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c2r1.north east) + (0,11pt)$) {\pgfplotslegendfromname{e5legend}};
\end{tikzpicture}

